Application of Virtualization Technologies in Novel Industrial Automation: Catalyst or Show-Stopper?

Industry 4.0 describes an adaptive and changeable production, where its factory cells have to be reconfigured at very short intervals, e.g. after each workpiece. Furthermore, this scenario cannot be realized with traditional devices, such as programmable logic controllers. Here the use of well-proven technologies of the information technology are conquering the production hall (IT-OT convergence). Therefore, both virtualization and novel communication technologies are being introduced in the field of industrial automation. In addition, these technologies are seen as the key for facilitating various emerging use cases. However, it is not yet clear whether each of the dedicated hardware and software components, which have been developed for specific control tasks and have performed well over decades, can be upgraded without major adjustments. In this paper, we examine the opportunities and challenges of hardware and operating system-level virtualization based on the stringent requirements imposed by industrial applications. For that purpose, benchmarks for different virtualization technologies are set by determining their computational and networking overhead, configuration effort, accessibility, scalability, and security.

==> figures/combined.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.95290,0.8784,0.2314}%
\definecolor{mycolor2}{rgb}{0.21429,0.75000,0.00000}%
\definecolor{mycolor3}{rgb}{0.1529,0.4000,0.2118}%
\definecolor{mycolor4}{rgb}{0.00000,0.42857,0.75000}%
\definecolor{mycolor5}{rgb}{0.4784,0.055,0.4784}%
\definecolor{mycolor6}{rgb}{0.99990,0.48240,0.0}%
\definecolor{mycolor7}{rgb}{0.0,0.0,0.99}%
%
\begin{tikzpicture}

\begin{axis}[%
width=3.5in,
height=3.5in,
%at={(0.758in,0.481in)},
scale only axis,
unbounded coords=jump,
xmin=0.5,
xmax=16.5,
xtick={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16},
xticklabels={{},{},{},{Host-only comm.},{},{},{},{},{},{},{},{Inter-Host comm.},{},{},{}},
%xlabel style={font=\color{white!15!black}},
%xlabel={Network Configuration},
ymode=log,
ymin=10,
ymax=1300,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$RTT$ [µs]},
axis background/.style={fill=white},
%title style={font=\bfseries},
%title={TITLE},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(1.75 in, 1.2 in)}, anchor=center, legend columns=4 draw=black}
%legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	52\\
1	100\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	548\\
2	1260\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3	54\\
3	114\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
4	78\\
4	127\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
5	55\\
5	91\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
6	56\\
6	109\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
7	59\\
7	118\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
8	72\\
8	129\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	27\\
1	50\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	94\\
2	528\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3	19\\
3	52\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
4	24\\
4	75\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
5	15\\
5	53\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
6	18\\
6	54\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
7	11\\
7	57\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
8	20\\
8	70\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.875	100\\
1.125	100\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.875	1260\\
2.125	1260\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.875	114\\
3.125	114\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.875	127\\
4.125	127\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
4.875	91\\
5.125	91\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
5.875	109\\
6.125	109\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
6.875	118\\
7.125	118\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
7.875	129\\
8.125	129\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.875	27\\
1.125	27\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.875	94\\
2.125	94\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.875	19\\
3.125	19\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.875	24\\
4.125	24\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
4.875	15\\
5.125	15\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
5.875	18\\
6.125	18\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
6.875	11\\
7.125	11\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
7.875	20\\
8.125	20\\
};
\addplot [color=black!25!red]
  table[row sep=crcr]{%
0.75	50\\
0.75	52\\
1.25	52\\
1.25	50\\
0.75	50\\
};
\addlegendentry{Bare-Metal}

\addplot [color=mycolor1]
  table[row sep=crcr]{%
1.75	528\\
1.75	548\\
2.25	548\\
2.25	528\\
1.75	528\\
};
\addlegendentry{VM}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
2.75	52\\
2.75	54\\
3.25	54\\
3.25	52\\
2.75	52\\
};
\addlegendentry{Host}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
3.75	75\\
3.75	78\\
4.25	78\\
4.25	75\\
3.75	75\\
};
\addlegendentry{Bridge}

\addplot [color=mycolor4]
  table[row sep=crcr]{%
4.75	53\\
4.75	55\\
5.25	55\\
5.25	53\\
4.75	53\\
};
\addlegendentry{Macvlan}

\addplot [color=mycolor5]
  table[row sep=crcr]{%
5.75	54\\
5.75	56\\
6.25	56\\
6.25	54\\
5.75	54\\
};
\addlegendentry{Ipvlan L2}

\addplot [color=mycolor7]
  table[row sep=crcr]{%
6.75	57\\
6.75	59\\
7.25	59\\
7.25	57\\
6.75	57\\
};
\addlegendentry{Ipvlan L3}

\addplot [color=mycolor6]
  table[row sep=crcr]{%
7.75	70\\
7.75	72\\
8.25	72\\
8.25	70\\
7.75	70\\
};
\addlegendentry{Overlay}

\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.75	51\\
1.25	51\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
1.75	536\\
2.25	536\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
2.75	53\\
3.25	53\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
3.75	76\\
4.25	76\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
4.75	54\\
5.25	54\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
5.75	55\\
6.25	55\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
6.75	58\\
7.25	58\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
7.75	71\\
8.25	71\\
};
\addplot [color=black, draw=none, mark size=1.5pt, mark=x, mark options={solid, black!25!red}, forget plot]
  table[row sep=crcr]{%
1 101 \\
1 103 \\
1 103 \\
1 111\\
1 114\\
1 114\\
};
\addplot [color=black, draw=none, mark size=1.5pt, mark=x, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, draw=none, mark size=1.5pt, mark=x, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
3 115 \\
3 116\\
3 121\\
3 124\\
3 128\\
3 130 \\
};
\addplot [color=black, draw=none, mark size=1.5pt, mark=x, mark options={solid, mycolor3}, forget plot]
  table[row sep=crcr]{%
4	129	\\
4	132	\\
4	132	\\
4	145	\\
4	162	\\
4	170	\\
};
\addplot [color=black, draw=none, mark size=1.5pt, mark=x, mark options={solid, mycolor4}, forget plot]
  table[row sep=crcr]{%
5	92	\\
5	92	\\
5	93	\\
5	98	\\
5	101	\\
5	106	\\
};
\addplot [color=black, draw=none, mark size=1.5pt, mark=x, mark options={solid, mycolor5}, forget plot]
  table[row sep=crcr]{%
6	110	\\
6	112	\\
6	112	\\
6	114	\\
6	119	\\
6	129	\\
};
\addplot [color=black, draw=none, mark size=1.5pt, mark=x, mark options={solid, mycolor7}, forget plot]
  table[row sep=crcr]{%
7	119	\\
7	120	\\
7	126	\\
7	132	\\
7	134	\\
7	162	\\
};

\addplot [color=black, draw=none, mark size=1.5pt, mark=x, mark options={solid, mycolor6}, forget plot]
  table[row sep=crcr]{%
8	130	\\
8	135	\\
8	147	\\
8	149	\\
8	150	\\
8	152	\\
};

\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
9	525\\
9	561\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
10	1020\\
10	1250\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
11	526\\
11	575\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
12	604\\
12	657\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
13	523\\
13	567\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
14	523\\
14	567\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
15	543\\
15	595\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
16	660\\
16	702\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
9	158\\
9	513\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
10	416\\
10	889\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
11	220\\
11	516\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
12	256\\
12	591\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
13	176\\
13	511\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
14	152\\
14	511\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
15	257\\
15	531\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
16	255\\
16	646\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
8.875	561\\
9.125	561\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
9.875	1250\\
10.125	1250\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
10.875	575\\
11.125	575\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
11.875	657\\
12.125	657\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
12.875	567\\
13.125	567\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
13.875	567\\
14.125	567\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
14.875	595\\
15.125	595\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
15.875	702\\
16.125	702\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
8.875	158\\
9.125	158\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
9.875	416\\
10.125	416\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
10.875	220\\
11.125	220\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
11.875	256\\
12.125	256\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
12.875	176\\
13.125	176\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
13.875	152\\
14.125	152\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
14.875	257\\
15.125	257\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
15.875	255\\
16.125	255\\
};
\addplot [color=black!25!red]
  table[row sep=crcr]{%
8.75	513\\
8.75	525\\
9.25	525\\
9.25	513\\
8.75	513\\
};

\addplot [color=mycolor1]
  table[row sep=crcr]{%
9.75	889\\
9.75	1020\\
10.25	1020\\
10.25	889\\
9.75	889\\
};

\addplot [color=mycolor2]
  table[row sep=crcr]{%
10.75	516\\
10.75	526\\
11.25	526\\
11.25	516\\
10.75	516\\
};

\addplot [color=mycolor3]
  table[row sep=crcr]{%
11.75	591\\
11.75	604\\
12.25	604\\
12.25	591\\
11.75	591\\
};

\addplot [color=mycolor4]
  table[row sep=crcr]{%
12.75	511\\
12.75	523\\
13.25	523\\
13.25	511\\
12.75	511\\
};

\addplot [color=mycolor5]
  table[row sep=crcr]{%
13.75	511\\
13.75	523\\
14.25	523\\
14.25	511\\
13.75	511\\
};

\addplot [color=mycolor7]
  table[row sep=crcr]{%
14.75	531\\
14.75	543\\
15.25	543\\
15.25	531\\
14.75	531\\
};

\addplot [color=mycolor6]
  table[row sep=crcr]{%
15.75	646\\
15.75	660\\
16.25	660\\
16.25	646\\
15.75	646\\
};

\addplot [color=red, forget plot]
  table[row sep=crcr]{%
8.75	522\\
9.25	522\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
9.75	992\\
10.25	992\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
10.75	522\\
11.25	522\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
11.75	600\\
12.25	600\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
12.75	520\\
13.25	520\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
13.75	520\\
14.25	520\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
14.75	539\\
15.25	539\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
15.75	656\\
16.25	656\\
};
\addplot [color=black, draw=none, mark size=1.5pt, mark=x, mark options={solid, black!25!red}, forget plot]
  table[row sep=crcr]{%
9	561	\\
9	566	\\
9	567	\\
9	570	\\
9	572	\\
9	580	\\
};
\addplot [color=black, draw=none, mark size=1.5pt, mark=x, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, draw=none, mark size=1.5pt, mark=x, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
11	575	\\
11	576	\\
11	576	\\
11	583	\\
11	584	\\
11	587	\\
};
\addplot [color=black, draw=none, mark size=1.5pt, mark=x, mark options={solid, mycolor3}, forget plot]
  table[row sep=crcr]{%
12	658	\\
12	658	\\
12	658	\\
12	664	\\
12	668	\\
12	669	\\
};
\addplot [color=black, draw=none, mark size=1.5pt, mark=x, mark options={solid, mycolor4}, forget plot]
  table[row sep=crcr]{%
13	569	\\
13	570	\\
13	570	\\
13	573	\\
13	574	\\
13	584	\\
};
\addplot [color=black, draw=none, mark size=1.5pt, mark=x, mark options={solid, mycolor5}, forget plot]
  table[row sep=crcr]{%
14	568	\\
14	568	\\
14	569	\\
14	573	\\
14	574	\\
14	577	\\
};
\addplot [color=black, draw=none, mark size=1.5pt, mark=x, mark options={solid, mycolor7}, forget plot]
  table[row sep=crcr]{%
15	599	\\
15	600	\\
15	600	\\
15	605	\\
15	613	\\
15	614	\\
};
\addplot [color=black, draw=none, mark size=1.5pt, mark=x, mark options={solid, mycolor6}, forget plot]
  table[row sep=crcr]{%
16	706	\\
16	710	\\
16	714	\\
16	715	\\
16	735	\\
16	738	\\
};
\end{axis}
\end{tikzpicture}%

==> figures/cyclictest.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.37500,0.75000,0.00000}%
\definecolor{mycolor2}{rgb}{0.00000,0.75000,0.75000}%
\definecolor{mycolor3}{rgb}{0.37500,0.00000,0.75000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=3.5in,
height=3.5in,
%width=6in,
%height=4.123in,
%at={(1.006in,0.556in)},
scale only axis,
unbounded coords=jump,
xmin=-0.555592208062781,
xmax=19.4444077919372,
xtick={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20},
xticklabels={{},{1000},{},{},{},{},{100},{},{},{},{},{10},{},{},{},{},{1},{},{},{}},
xlabel style={font=\color{white!15!black}},
xlabel={$Interval$ [µs]},
ymode=log,
ymin=1,
ymax=400,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$Jitter$ [µs]},
axis background/.style={fill=white},
%title style={font=\bfseries},
%title={TITLE},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(1.75 in,-.6in)}, anchor=center, legend columns=-1, draw=black}
%legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	1.485\\
1	5.647\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	1.843\\
2	4.977\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3	1.836\\
3	4.397\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
4	110.342\\
4	307.995\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
5	nan\\
5	nan\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
6	1.401\\
6	4.456\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
7	1.554\\
7	4.857\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
8	1.554\\
8	4.915\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
9	6.205\\
9	51.633\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
10	nan\\
10	nan\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
11	1.401\\
11	4.362\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
12	1.656\\
12	6.374\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
13	1.666\\
13	6.297\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
14	6.008\\
14	67.465\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
15	nan\\
15	nan\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
16	2.392\\
16	6.642\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
17	2.621\\
17	10.064\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
18	2.648\\
18	10.710\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
19	5.240\\
19	85.689\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
20	nan\\
20	nan\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	1.363\\
1	1.429\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	1.503\\
2	1.591\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3	1.499\\
3	1.575\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
4	8.027\\
4	102.669\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
5	nan\\
5	nan\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
6	1.325\\
6	1.370\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
7	1.472\\
7	1.518\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
8	1.469\\
8	1.517\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
9	2.672\\
9	4.594\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
10	nan\\
10	nan\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
11	1.316\\
11	1.365\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
12	1.453\\
12	1.591\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
13	1.449\\
13	1.598\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
14	2.897\\
14	5.345\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
15	nan\\
15	nan\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
16	1.566\\
16	1.878\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
17	1.448\\
17	2.062\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
18	1.696\\
18	2.095\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
19	3.401\\
19	4.696\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
20	nan\\
20	nan\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.875	5.647\\
1.125	5.647\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.875	4.977\\
2.125	4.977\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.875	4.397\\
3.125	4.397\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.875	307.995\\
4.125	307.995\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
4.875	nan\\
5.125	nan\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
5.875	4.456\\
6.125	4.456\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
6.875	4.857\\
7.125	4.857\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
7.875	4.915\\
8.125	4.915\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
8.875	51.633\\
9.125	51.633\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
9.875	nan\\
10.125	nan\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
10.875	4.362\\
11.125	4.362\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
11.875	6.374\\
12.125	6.374\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
12.875	6.297\\
13.125	6.297\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
13.875	67.465\\
14.125	67.465\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
14.875	nan\\
15.125	nan\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
15.875	6.642\\
16.125	6.642\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
16.875	10.064\\
17.125	10.064\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
17.875	10.710\\
18.125	10.710\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
18.875	85.689\\
19.125	85.689\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
19.875	nan\\
20.125	nan\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.875	1.363\\
1.125	1.363\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.875	1.503\\
2.125	1.503\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.875	1.499\\
3.125	1.499\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.875	8.027\\
4.125	8.027\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
4.875	nan\\
5.125	nan\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
5.875	1.325\\
6.125	1.325\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
6.875	1.472\\
7.125	1.472\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
7.875	1.469\\
8.125	1.469\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
8.875	2.672\\
9.125	2.672\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
9.875	nan\\
10.125	nan\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
10.875	1.316\\
11.125	1.316\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
11.875	1.453\\
12.125	1.453\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
12.875	1.449\\
13.125	1.449\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
13.875	2.897\\
14.125	2.897\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
14.875	nan\\
15.125	nan\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
15.875	1.566\\
16.125	1.566\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
16.875	1.448\\
17.125	1.448\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
17.875	1.696\\
18.125	1.696\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
18.875	3.401\\
19.125	3.401\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
19.875	nan\\
20.125	nan\\
};
\addplot [color=black!25!red]
  table[row sep=crcr]{%
0.75	1.429\\
0.75	1.485\\
1.25	1.485\\
1.25	1.429\\
0.75	1.429\\
};
\addlegendentry{Generic Kernel}

\addplot [color=mycolor1]
  table[row sep=crcr]{%
1.75	1.591\\
1.75	1.843\\
2.25	1.843\\
2.25	1.591\\
1.75	1.591\\
};
\addlegendentry{RT Kernel}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
2.75	1.575\\
2.75	1.836\\
3.25	1.836\\
3.25	1.575\\
2.75	1.575\\
};
\addlegendentry{Container}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
3.75	102.669\\
3.75	110.342\\
4.25	110.342\\
4.25	102.669\\
3.75	102.669\\
};
\addlegendentry{KVM}

\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
4.75	nan\\
4.75	nan\\
5.25	nan\\
5.25	nan\\
4.75	nan\\
};
\addplot [color=black!25!red, forget plot]
  table[row sep=crcr]{%
5.75	1.370\\
5.75	1.401\\
6.25	1.401\\
6.25	1.370\\
5.75	1.370\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
6.75	1.518\\
6.75	1.554\\
7.25	1.554\\
7.25	1.518\\
6.75	1.518\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
7.75	1.517\\
7.75	1.554\\
8.25	1.554\\
8.25	1.517\\
7.75	1.517\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
8.75	4.594\\
8.75	6.205\\
9.25	6.205\\
9.25	4.594\\
8.75	4.594\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
9.75	nan\\
9.75	nan\\
10.25	nan\\
10.25	nan\\
9.75	nan\\
};
\addplot [color=black!25!red, forget plot]
  table[row sep=crcr]{%
10.75	1.365\\
10.75	1.401\\
11.25	1.401\\
11.25	1.365\\
10.75	1.365\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
11.75	1.591\\
11.75	1.656\\
12.25	1.656\\
12.25	1.591\\
11.75	1.591\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
12.75	1.598\\
12.75	1.666\\
13.25	1.666\\
13.25	1.598\\
12.75	1.598\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
13.75	5.345\\
13.75	6.008\\
14.25	6.008\\
14.25	5.345\\
13.75	5.345\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
14.75	nan\\
14.75	nan\\
15.25	nan\\
15.25	nan\\
14.75	nan\\
};
\addplot [color=black!25!red, forget plot]
  table[row sep=crcr]{%
15.75	1.878\\
15.75	2.392\\
16.25	2.392\\
16.25	1.878\\
15.75	1.878\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
16.75	2.062\\
16.75	2.621\\
17.25	2.621\\
17.25	2.062\\
16.75	2.062\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
17.75	2.095\\
17.75	2.648\\
18.25	2.648\\
18.25	2.095\\
17.75	2.095\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
18.75	4.696\\
18.75	5.240\\
19.25	5.240\\
19.25	4.696\\
18.75	4.696\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
19.75	nan\\
19.75	nan\\
20.25	nan\\
20.25	nan\\
19.75	nan\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.75	1.448\\
1.25	1.448\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
1.75	1.639\\
2.25	1.639\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
2.75	1.599\\
3.25	1.599\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
3.75	107.352\\
4.25	107.352\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
4.75	nan\\
5.25	nan\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
5.75	1.385\\
6.25	1.385\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
6.75	1.534\\
7.25	1.534\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
7.75	1.533\\
8.25	1.533\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
8.75	5.804\\
9.25	5.804\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
9.75	nan\\
10.25	nan\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
10.75	1.382\\
11.25	1.382\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
11.75	1.624\\
12.25	1.624\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
12.75	1.630\\
13.25	1.630\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
13.75	5.427\\
14.25	5.427\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
14.75	nan\\
15.25	nan\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
15.75	2.134\\
16.25	2.134\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
16.75	2.345\\
17.25	2.345\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
17.75	2.377\\
18.25	2.377\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
18.75	4.960\\
19.25	4.960\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
19.75	nan\\
20.25	nan\\
};
\addplot [color=black, draw=none, mark size=1.5pt, mark=x, mark options={solid, black!25!red}, forget plot]
  table[row sep=crcr]{%
1 5.811 \\
1 6.067 \\
1 6.145 \\
1 6.270 \\
1 6.316 \\
1 7.003 \\
};
\addplot [color=black, draw=none, mark size=1.5pt, mark=x, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
2	5.446	\\
2	5.512	\\
2	6.092	\\
2	6.165	\\
2	6.642	\\
2	7.400	\\
};
\addplot [color=black, draw=none, mark size=1.5pt, mark=x, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
3	4.419	\\
3	4.438	\\
3	4.605	\\
3	4.638	\\
3	4.644	\\
3	5.043	\\
};
\addplot [color=black, draw=none, mark size=1.5pt, mark=x, mark options={solid, mycolor3}, forget plot]
  table[row sep=crcr]{%
4	310.357	\\
4	314.900	\\
4	316.580	\\
4	316.666	\\
4	324.741	\\
4	332.868	\\
};
\addplot [color=black, draw=none, mark size=1.5pt, mark=x, mark options={solid, mycolor3}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, draw=none, mark size=1.5pt, mark=x, mark options={solid, black!25!red}, forget plot]
  table[row sep=crcr]{%
6	4.969	\\
6	5.069	\\
6	5.913	\\
6	33.854	\\
6	35.146	\\
6	35.293	\\
};
\addplot [color=black, draw=none, mark size=1.5pt, mark=x, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
7	4.875	\\
7	4.879	\\
7	4.891	\\
7	4.982	\\
7	5.035	\\
7	5.071	\\
};
\addplot [color=black, draw=none, mark size=1.5pt, mark=x, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
8	4.982	\\
8	4.998	\\
8	5.144	\\
8	5.163	\\
8	5.203	\\
8	5.328	\\
};
\addplot [color=black, draw=none, mark size=1.5pt, mark=x, mark options={solid, mycolor3}, forget plot]
  table[row sep=crcr]{%
9	51.688	\\
9	52.266	\\
9	53.775	\\
9	59.937	\\
9	81.202	\\
9	105.631	\\
};
\addplot [color=black, draw=none, mark size=1.5pt, mark=x, mark options={solid, mycolor3}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, draw=none, mark size=1.5pt, mark=x, mark options={solid, black!25!red}, forget plot]
  table[row sep=crcr]{%
11	4.377	\\
11	4.383	\\
11	4.481	\\
11	4.499	\\
11	4.499	\\
11	7.158	\\
};
\addplot [color=black, draw=none, mark size=1.5pt, mark=x, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
12	6.521	\\
12	6.544	\\
12	6.610	\\
12	6.657	\\
12	6.712	\\
12	8.051	\\
};
\addplot [color=black, draw=none, mark size=1.5pt, mark=x, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
13	6.367	\\
13	6.394	\\
13	6.411	\\
13	6.582	\\
13	6.707	\\
13	14.700	\\
};
\addplot [color=black, draw=none, mark size=1.5pt, mark=x, mark options={solid, mycolor3}, forget plot]
  table[row sep=crcr]{%
14	71.878	\\
14	71.964	\\
14	78.400	\\
14	84.344	\\
14	85.279	\\
14	86.916	\\
};
\addplot [color=black, draw=none, mark size=1.5pt, mark=x, mark options={solid, mycolor3}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, draw=none, mark size=1.5pt, mark=x, mark options={solid, black!25!red}, forget plot]
  table[row sep=crcr]{%
16	6.720	\\
16	6.745	\\
16	6.899	\\
16	6.997	\\
16	8.711	\\
16	196.534	\\
};
\addplot [color=black, draw=none, mark size=1.5pt, mark=x, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
17	10.108	\\
17	10.570	\\
17	10.682	\\
17	12.000	\\
17	12.682	\\
17	13.870	\\
};
\addplot [color=black, draw=none, mark size=1.5pt, mark=x, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
18	10.918	\\
18	11.055	\\
18	11.585	\\
18	12.379	\\
18	13.971	\\
18	14.524	\\
};
\addplot [color=black, draw=none, mark size=1.5pt, mark=x, mark options={solid, mycolor3}, forget plot]
  table[row sep=crcr]{%
19	87.185	\\
19	88.472	\\
19	89.207	\\
19	94.546	\\
19	98.928	\\
19	108.561	\\
};
\addplot [color=black, draw=none, mark size=1.5pt, mark=x, mark options={solid, mycolor3}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\end{axis}


%\begin{axis}[%
%width=7.742in,
%height=5.058in,
%at={(0in,0in)},
%scale only axis,
%xmin=0,
%xmax=1,
%ymin=0,
%ymax=1,
%axis line style={draw=none},
%ticks=none,
%axis x line*=bottom,
%axis y line*=left,
%legend style={legend cell align=left, align=left, draw=white!15!black}
%]
%\end{axis}
\end{tikzpicture}%
